Integral Transforms in a Physics-Informed (Quantum) Neural Network setting: Applications & Use-Cases

In many computational problems in engineering and science, function or model differentiation is essential, but also integration is needed. An important class of computational problems include so-called integro-differential equations which include both integrals and derivatives of a function. In another example, stochastic differential equations can be written in terms of a partial differential equation of a probability density function of the stochastic variable. To learn characteristics of the stochastic variable based on the density function, specific integral transforms, namely moments, of the density function need to be calculated. Recently, the machine learning paradigm of Physics-Informed Neural Networks emerged with increasing popularity as a method to solve differential equations by leveraging automatic differentiation. In this work, we propose to augment the paradigm of Physics-Informed Neural Networks with automatic integration in order to compute complex integral transforms on trained solutions, and to solve integro-differential equations where integrals are computed on-the-fly during training. Furthermore, we showcase the techniques in various application settings, numerically simulating quantum computer-based neural networks as well as classical neural networks.

==> Drop.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Drop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44715447)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Drop.pdf}}%
    \put(0.95121951,0.16260163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Drop.pdf}}%
    \put(0.11788618,0.38617886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Drop.pdf}}%
    \put(0.68292683,0.3902439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{r}_\circ$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Drop.pdf}}%
    \put(0.32317073,0.18699187){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$, $D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Drop.pdf}}%
    \put(0.21747967,0.08943089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_\circ$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Drop.pdf}}%
    \put(0.4796748,0.08943089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Drop.pdf}}%
    \put(0.11788618,0.25609756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Drop.pdf}}%
  \end{picture}%
\endgroup%


==> advection_diffusion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133902in}{1.891016in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.891016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.345548in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345548in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876663in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.876663in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876663in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407778in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407778in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938893in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938893in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470008in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{2.470008in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470008in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001123in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001123in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673336in,y=0.123291in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.630984in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.630984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.587619in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.105266in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.105266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.061901in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.579548in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.579548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.536182in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212769in,y=1.767725in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{0.402404in}}%
\pgfpathlineto{\pgfqpoint{0.434363in}{0.432993in}}%
\pgfpathlineto{\pgfqpoint{0.514297in}{0.462746in}}%
\pgfpathlineto{\pgfqpoint{0.594230in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{0.674164in}{0.529456in}}%
\pgfpathlineto{\pgfqpoint{0.745216in}{0.562570in}}%
\pgfpathlineto{\pgfqpoint{0.816269in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{0.887321in}{0.636047in}}%
\pgfpathlineto{\pgfqpoint{0.958373in}{0.676699in}}%
\pgfpathlineto{\pgfqpoint{1.029425in}{0.720111in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{1.171529in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{1.242582in}{0.867179in}}%
\pgfpathlineto{\pgfqpoint{1.313634in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{0.985402in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.066541in}}%
\pgfpathlineto{\pgfqpoint{1.677776in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{1.775473in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{1.363962in}}%
\pgfpathlineto{\pgfqpoint{1.908696in}{1.411145in}}%
\pgfpathlineto{\pgfqpoint{1.961985in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{2.015274in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{2.068563in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{2.112971in}{1.541437in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{2.201786in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.246194in}{1.599324in}}%
\pgfpathlineto{\pgfqpoint{2.290601in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{2.326127in}{1.621841in}}%
\pgfpathlineto{\pgfqpoint{2.361654in}{1.628744in}}%
\pgfpathlineto{\pgfqpoint{2.397180in}{1.633706in}}%
\pgfpathlineto{\pgfqpoint{2.432706in}{1.636720in}}%
\pgfpathlineto{\pgfqpoint{2.468232in}{1.637788in}}%
\pgfpathlineto{\pgfqpoint{2.503758in}{1.636925in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.634153in}}%
\pgfpathlineto{\pgfqpoint{2.574810in}{1.629508in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.623031in}}%
\pgfpathlineto{\pgfqpoint{2.654744in}{1.612437in}}%
\pgfpathlineto{\pgfqpoint{2.699151in}{1.599178in}}%
\pgfpathlineto{\pgfqpoint{2.743559in}{1.583387in}}%
\pgfpathlineto{\pgfqpoint{2.787967in}{1.565212in}}%
\pgfpathlineto{\pgfqpoint{2.832374in}{1.544812in}}%
\pgfpathlineto{\pgfqpoint{2.885663in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{2.938953in}{1.487799in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{1.450051in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{1.450051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{0.400294in}}%
\pgfpathlineto{\pgfqpoint{0.354429in}{0.402228in}}%
\pgfpathlineto{\pgfqpoint{0.372192in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.381074in}{0.412707in}}%
\pgfpathlineto{\pgfqpoint{0.389955in}{0.414688in}}%
\pgfpathlineto{\pgfqpoint{0.407718in}{0.421777in}}%
\pgfpathlineto{\pgfqpoint{0.469889in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{0.496534in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{0.505415in}{0.458053in}}%
\pgfpathlineto{\pgfqpoint{0.514297in}{0.462294in}}%
\pgfpathlineto{\pgfqpoint{0.523178in}{0.464212in}}%
\pgfpathlineto{\pgfqpoint{0.532060in}{0.467702in}}%
\pgfpathlineto{\pgfqpoint{0.540941in}{0.472773in}}%
\pgfpathlineto{\pgfqpoint{0.638638in}{0.514519in}}%
\pgfpathlineto{\pgfqpoint{0.727453in}{0.556082in}}%
\pgfpathlineto{\pgfqpoint{0.736335in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{0.754098in}{0.570241in}}%
\pgfpathlineto{\pgfqpoint{0.762979in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{0.780742in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{0.798505in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{0.807387in}{0.597474in}}%
\pgfpathlineto{\pgfqpoint{0.842913in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{0.851795in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{0.860676in}{0.627667in}}%
\pgfpathlineto{\pgfqpoint{0.878439in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{0.913965in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{0.922847in}{0.662694in}}%
\pgfpathlineto{\pgfqpoint{0.931728in}{0.666741in}}%
\pgfpathlineto{\pgfqpoint{0.949491in}{0.678528in}}%
\pgfpathlineto{\pgfqpoint{0.985017in}{0.700334in}}%
\pgfpathlineto{\pgfqpoint{0.993899in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{1.002781in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{0.745666in}}%
\pgfpathlineto{\pgfqpoint{1.082714in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{0.850720in}}%
\pgfpathlineto{\pgfqpoint{1.251463in}{0.883677in}}%
\pgfpathlineto{\pgfqpoint{1.269226in}{0.897938in}}%
\pgfpathlineto{\pgfqpoint{1.278108in}{0.903437in}}%
\pgfpathlineto{\pgfqpoint{1.295871in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{1.304752in}{0.923740in}}%
\pgfpathlineto{\pgfqpoint{1.322515in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{1.349160in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{1.420212in}{1.015878in}}%
\pgfpathlineto{\pgfqpoint{1.446857in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{1.464620in}{1.052876in}}%
\pgfpathlineto{\pgfqpoint{1.482383in}{1.067595in}}%
\pgfpathlineto{\pgfqpoint{1.509027in}{1.089155in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{1.112675in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{1.588961in}{1.156396in}}%
\pgfpathlineto{\pgfqpoint{1.606724in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{1.624487in}{1.186619in}}%
\pgfpathlineto{\pgfqpoint{1.748828in}{1.288624in}}%
\pgfpathlineto{\pgfqpoint{1.775473in}{1.309818in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{1.365685in}}%
\pgfpathlineto{\pgfqpoint{1.855407in}{1.370906in}}%
\pgfpathlineto{\pgfqpoint{1.908696in}{1.411366in}}%
\pgfpathlineto{\pgfqpoint{1.935340in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{1.961985in}{1.448478in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{1.452863in}}%
\pgfpathlineto{\pgfqpoint{2.015274in}{1.482295in}}%
\pgfpathlineto{\pgfqpoint{2.077445in}{1.518184in}}%
\pgfpathlineto{\pgfqpoint{2.112971in}{1.536104in}}%
\pgfpathlineto{\pgfqpoint{2.130734in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{2.139616in}{1.550760in}}%
\pgfpathlineto{\pgfqpoint{2.148497in}{1.553043in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{2.192905in}{1.572448in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.579089in}}%
\pgfpathlineto{\pgfqpoint{2.281720in}{1.602061in}}%
\pgfpathlineto{\pgfqpoint{2.379417in}{1.621770in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{2.477113in}{1.626632in}}%
\pgfpathlineto{\pgfqpoint{2.485995in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{2.503758in}{1.626487in}}%
\pgfpathlineto{\pgfqpoint{2.512639in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.622834in}}%
\pgfpathlineto{\pgfqpoint{2.548166in}{1.621600in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{2.565929in}{1.620516in}}%
\pgfpathlineto{\pgfqpoint{2.574810in}{1.617475in}}%
\pgfpathlineto{\pgfqpoint{2.592573in}{1.615598in}}%
\pgfpathlineto{\pgfqpoint{2.610336in}{1.611614in}}%
\pgfpathlineto{\pgfqpoint{2.636981in}{1.606464in}}%
\pgfpathlineto{\pgfqpoint{2.654744in}{1.601116in}}%
\pgfpathlineto{\pgfqpoint{2.663625in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.690270in}{1.591031in}}%
\pgfpathlineto{\pgfqpoint{2.708033in}{1.585657in}}%
\pgfpathlineto{\pgfqpoint{2.779085in}{1.561421in}}%
\pgfpathlineto{\pgfqpoint{2.796848in}{1.553221in}}%
\pgfpathlineto{\pgfqpoint{2.805730in}{1.550666in}}%
\pgfpathlineto{\pgfqpoint{2.841256in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{2.867900in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{2.885663in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{2.894545in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{2.921190in}{1.496270in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{1.452389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325269in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{0.450269in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{0.575269in}{1.541435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675269in,y=1.497685in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325269in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{0.450269in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{0.575269in}{1.365801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675269in,y=1.322051in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont NN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basket_options.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133902in}{1.903739in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.687593in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.687593in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724916in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.724916in}{1.687593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724916in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483652in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.483652in}{1.687593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483652in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242387in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{2.242387in}{1.687593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242387in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001123in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{1.687593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001123in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673336in,y=0.123291in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.612154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.568788in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.922836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.879470in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.233518in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.233518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.190152in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.544200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.500834in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212769in,y=1.755051in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E[\bar{X}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{0.535232in}{1.384953in}}%
\pgfpathlineto{\pgfqpoint{0.724916in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{0.914600in}{1.031635in}}%
\pgfpathlineto{\pgfqpoint{1.104284in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{1.293968in}{0.798417in}}%
\pgfpathlineto{\pgfqpoint{1.483652in}{0.712928in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{0.642946in}}%
\pgfpathlineto{\pgfqpoint{1.863019in}{0.585515in}}%
\pgfpathlineto{\pgfqpoint{2.052703in}{0.538266in}}%
\pgfpathlineto{\pgfqpoint{2.242387in}{0.499297in}}%
\pgfpathlineto{\pgfqpoint{2.432071in}{0.467081in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{0.440383in}}%
\pgfpathlineto{\pgfqpoint{2.811439in}{0.418207in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{0.399745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.349173in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{1.625691in}}%
\pgfpathlineto{\pgfqpoint{0.535232in}{1.379508in}}%
\pgfpathlineto{\pgfqpoint{0.724916in}{1.189817in}}%
\pgfpathlineto{\pgfqpoint{0.914600in}{1.020706in}}%
\pgfpathlineto{\pgfqpoint{1.104284in}{0.900622in}}%
\pgfpathlineto{\pgfqpoint{1.293968in}{0.805253in}}%
\pgfpathlineto{\pgfqpoint{1.483652in}{0.712263in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{0.643180in}}%
\pgfpathlineto{\pgfqpoint{1.863019in}{0.591362in}}%
\pgfpathlineto{\pgfqpoint{2.052703in}{0.550919in}}%
\pgfpathlineto{\pgfqpoint{2.242387in}{0.505033in}}%
\pgfpathlineto{\pgfqpoint{2.432071in}{0.472803in}}%
\pgfpathlineto{\pgfqpoint{2.621755in}{0.439642in}}%
\pgfpathlineto{\pgfqpoint{2.811439in}{0.409707in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{0.403728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.687593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109573in}{1.529365in}}%
\pgfpathlineto{\pgfqpoint{2.234573in}{1.529365in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.529365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459573in,y=1.485615in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109573in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{2.234573in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.353731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459573in,y=1.309981in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont NN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> integro_differential.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133902in}{1.891016in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.891016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.345548in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345548in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009442in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.009442in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009442in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673336in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.673336in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673336in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337229in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{2.337229in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337229in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001123in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001123in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673336in,y=0.123291in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.425018in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.425018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.381652in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.728210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.684845in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.031403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.988038in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.334596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.291230in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.637788in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.637788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.594423in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212769in,y=1.767725in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{1.637788in}}%
\pgfpathlineto{\pgfqpoint{0.409313in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{0.475736in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{0.546144in}{1.511315in}}%
\pgfpathlineto{\pgfqpoint{0.621866in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{0.704230in}{1.397489in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{1.326191in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{1.065569in}{1.110095in}}%
\pgfpathlineto{\pgfqpoint{1.280778in}{0.935367in}}%
\pgfpathlineto{\pgfqpoint{1.388383in}{0.850968in}}%
\pgfpathlineto{\pgfqpoint{1.477389in}{0.783886in}}%
\pgfpathlineto{\pgfqpoint{1.557096in}{0.726552in}}%
\pgfpathlineto{\pgfqpoint{1.628832in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{0.634075in}}%
\pgfpathlineto{\pgfqpoint{1.759021in}{0.596531in}}%
\pgfpathlineto{\pgfqpoint{1.818801in}{0.563142in}}%
\pgfpathlineto{\pgfqpoint{1.875924in}{0.533777in}}%
\pgfpathlineto{\pgfqpoint{1.930391in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{1.982201in}{0.486397in}}%
\pgfpathlineto{\pgfqpoint{2.032682in}{0.467475in}}%
\pgfpathlineto{\pgfqpoint{2.081835in}{0.451433in}}%
\pgfpathlineto{\pgfqpoint{2.129659in}{0.438188in}}%
\pgfpathlineto{\pgfqpoint{2.176155in}{0.427645in}}%
\pgfpathlineto{\pgfqpoint{2.221322in}{0.419696in}}%
\pgfpathlineto{\pgfqpoint{2.265161in}{0.414223in}}%
\pgfpathlineto{\pgfqpoint{2.307671in}{0.411097in}}%
\pgfpathlineto{\pgfqpoint{2.350182in}{0.410187in}}%
\pgfpathlineto{\pgfqpoint{2.391364in}{0.411481in}}%
\pgfpathlineto{\pgfqpoint{2.432546in}{0.414977in}}%
\pgfpathlineto{\pgfqpoint{2.473728in}{0.420732in}}%
\pgfpathlineto{\pgfqpoint{2.513581in}{0.428507in}}%
\pgfpathlineto{\pgfqpoint{2.553435in}{0.438502in}}%
\pgfpathlineto{\pgfqpoint{2.593289in}{0.450766in}}%
\pgfpathlineto{\pgfqpoint{2.633142in}{0.465349in}}%
\pgfpathlineto{\pgfqpoint{2.672996in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{2.712849in}{0.501653in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{0.523466in}}%
\pgfpathlineto{\pgfqpoint{2.792556in}{0.547777in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{2.874920in}{0.606116in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{0.639465in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{0.675657in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{0.717352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.921133in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345548in}{1.637365in}}%
\pgfpathlineto{\pgfqpoint{0.346876in}{1.637382in}}%
\pgfpathlineto{\pgfqpoint{0.349533in}{1.635246in}}%
\pgfpathlineto{\pgfqpoint{0.352190in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{0.356175in}{1.631679in}}%
\pgfpathlineto{\pgfqpoint{0.426583in}{1.589807in}}%
\pgfpathlineto{\pgfqpoint{0.429240in}{1.588175in}}%
\pgfpathlineto{\pgfqpoint{0.519575in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{0.523560in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{0.563414in}{1.499919in}}%
\pgfpathlineto{\pgfqpoint{0.567399in}{1.497167in}}%
\pgfpathlineto{\pgfqpoint{0.605924in}{1.469703in}}%
\pgfpathlineto{\pgfqpoint{0.616552in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{0.619209in}{1.460599in}}%
\pgfpathlineto{\pgfqpoint{0.623194in}{1.457293in}}%
\pgfpathlineto{\pgfqpoint{0.632493in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{0.635150in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{0.639136in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{0.717514in}{1.387536in}}%
\pgfpathlineto{\pgfqpoint{0.726814in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{0.729470in}{1.378744in}}%
\pgfpathlineto{\pgfqpoint{0.732127in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{0.853016in}{1.281780in}}%
\pgfpathlineto{\pgfqpoint{0.859659in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{0.972577in}{1.184537in}}%
\pgfpathlineto{\pgfqpoint{0.975234in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{0.979219in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{0.992504in}{1.168126in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{0.999146in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{1.004460in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.007117in}{1.156318in}}%
\pgfpathlineto{\pgfqpoint{1.207713in}{0.990868in}}%
\pgfpathlineto{\pgfqpoint{1.209042in}{0.990302in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.987893in}}%
\pgfpathlineto{\pgfqpoint{1.220998in}{0.979843in}}%
\pgfpathlineto{\pgfqpoint{1.223655in}{0.977966in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{1.259523in}{0.948824in}}%
\pgfpathlineto{\pgfqpoint{1.267493in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{1.270150in}{0.940254in}}%
\pgfpathlineto{\pgfqpoint{1.302033in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{0.912454in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{0.902003in}}%
\pgfpathlineto{\pgfqpoint{1.352514in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.872565in}}%
\pgfpathlineto{\pgfqpoint{1.361814in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{1.367127in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{1.371113in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.373770in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{1.376427in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.389711in}{0.845574in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{0.788988in}}%
\pgfpathlineto{\pgfqpoint{1.466761in}{0.787256in}}%
\pgfpathlineto{\pgfqpoint{1.469418in}{0.784979in}}%
\pgfpathlineto{\pgfqpoint{1.473404in}{0.782061in}}%
\pgfpathlineto{\pgfqpoint{1.478717in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{1.481374in}{0.776134in}}%
\pgfpathlineto{\pgfqpoint{1.515914in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{0.750373in}}%
\pgfpathlineto{\pgfqpoint{1.522556in}{0.745753in}}%
\pgfpathlineto{\pgfqpoint{1.526542in}{0.743472in}}%
\pgfpathlineto{\pgfqpoint{1.537169in}{0.735588in}}%
\pgfpathlineto{\pgfqpoint{1.541155in}{0.732759in}}%
\pgfpathlineto{\pgfqpoint{1.549125in}{0.727056in}}%
\pgfpathlineto{\pgfqpoint{1.573037in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{1.577023in}{0.707549in}}%
\pgfpathlineto{\pgfqpoint{1.594293in}{0.695409in}}%
\pgfpathlineto{\pgfqpoint{1.596950in}{0.693811in}}%
\pgfpathlineto{\pgfqpoint{1.606249in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{1.623519in}{0.675885in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{1.643445in}{0.662439in}}%
\pgfpathlineto{\pgfqpoint{1.646102in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{1.655401in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.659387in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{1.668686in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{1.672671in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{1.680642in}{0.638541in}}%
\pgfpathlineto{\pgfqpoint{1.685956in}{0.635305in}}%
\pgfpathlineto{\pgfqpoint{1.711196in}{0.619576in}}%
\pgfpathlineto{\pgfqpoint{1.715182in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{1.720496in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{1.725809in}{0.611132in}}%
\pgfpathlineto{\pgfqpoint{1.729795in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{1.749722in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{1.755035in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.764334in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{1.776291in}{0.580469in}}%
\pgfpathlineto{\pgfqpoint{1.777619in}{0.580672in}}%
\pgfpathlineto{\pgfqpoint{1.782933in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{1.784261in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{1.789575in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{1.790904in}{0.573183in}}%
\pgfpathlineto{\pgfqpoint{1.793560in}{0.571385in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{0.569776in}}%
\pgfpathlineto{\pgfqpoint{1.797546in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{1.800203in}{0.567548in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{0.565278in}}%
\pgfpathlineto{\pgfqpoint{1.810830in}{0.561506in}}%
\pgfpathlineto{\pgfqpoint{1.813487in}{0.560221in}}%
\pgfpathlineto{\pgfqpoint{1.818801in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{1.821458in}{0.555705in}}%
\pgfpathlineto{\pgfqpoint{1.826772in}{0.552947in}}%
\pgfpathlineto{\pgfqpoint{1.829429in}{0.551684in}}%
\pgfpathlineto{\pgfqpoint{1.837399in}{0.547206in}}%
\pgfpathlineto{\pgfqpoint{1.841385in}{0.545587in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.540157in}}%
\pgfpathlineto{\pgfqpoint{1.852012in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{1.857326in}{0.536871in}}%
\pgfpathlineto{\pgfqpoint{1.865297in}{0.533461in}}%
\pgfpathlineto{\pgfqpoint{1.873268in}{0.529203in}}%
\pgfpathlineto{\pgfqpoint{1.887881in}{0.521707in}}%
\pgfpathlineto{\pgfqpoint{1.893194in}{0.519907in}}%
\pgfpathlineto{\pgfqpoint{1.895851in}{0.518151in}}%
\pgfpathlineto{\pgfqpoint{1.902493in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.905150in}{0.513746in}}%
\pgfpathlineto{\pgfqpoint{1.910464in}{0.511311in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.508167in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{0.505934in}}%
\pgfpathlineto{\pgfqpoint{1.926406in}{0.504283in}}%
\pgfpathlineto{\pgfqpoint{1.934376in}{0.500406in}}%
\pgfpathlineto{\pgfqpoint{1.939690in}{0.498231in}}%
\pgfpathlineto{\pgfqpoint{1.948989in}{0.493629in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{0.491122in}}%
\pgfpathlineto{\pgfqpoint{1.960945in}{0.488909in}}%
\pgfpathlineto{\pgfqpoint{1.964931in}{0.487147in}}%
\pgfpathlineto{\pgfqpoint{1.972901in}{0.483496in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{0.481799in}}%
\pgfpathlineto{\pgfqpoint{1.983529in}{0.479267in}}%
\pgfpathlineto{\pgfqpoint{1.988843in}{0.477819in}}%
\pgfpathlineto{\pgfqpoint{1.991500in}{0.476316in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{0.474229in}}%
\pgfpathlineto{\pgfqpoint{2.003456in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{2.008770in}{0.469986in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{0.466525in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{0.465702in}}%
\pgfpathlineto{\pgfqpoint{2.026040in}{0.463057in}}%
\pgfpathlineto{\pgfqpoint{2.031353in}{0.461800in}}%
\pgfpathlineto{\pgfqpoint{2.034010in}{0.460384in}}%
\pgfpathlineto{\pgfqpoint{2.039324in}{0.458524in}}%
\pgfpathlineto{\pgfqpoint{2.045966in}{0.456008in}}%
\pgfpathlineto{\pgfqpoint{2.051280in}{0.454339in}}%
\pgfpathlineto{\pgfqpoint{2.055265in}{0.453116in}}%
\pgfpathlineto{\pgfqpoint{2.060579in}{0.451522in}}%
\pgfpathlineto{\pgfqpoint{2.067222in}{0.448978in}}%
\pgfpathlineto{\pgfqpoint{2.069878in}{0.448269in}}%
\pgfpathlineto{\pgfqpoint{2.076521in}{0.445950in}}%
\pgfpathlineto{\pgfqpoint{2.084491in}{0.443977in}}%
\pgfpathlineto{\pgfqpoint{2.091134in}{0.441716in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{0.441735in}}%
\pgfpathlineto{\pgfqpoint{2.095119in}{0.440456in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{0.438514in}}%
\pgfpathlineto{\pgfqpoint{2.109732in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{2.115046in}{0.435032in}}%
\pgfpathlineto{\pgfqpoint{2.121688in}{0.432865in}}%
\pgfpathlineto{\pgfqpoint{2.127002in}{0.431594in}}%
\pgfpathlineto{\pgfqpoint{2.132316in}{0.430063in}}%
\pgfpathlineto{\pgfqpoint{2.134973in}{0.429499in}}%
\pgfpathlineto{\pgfqpoint{2.138958in}{0.428587in}}%
\pgfpathlineto{\pgfqpoint{2.140286in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{2.142943in}{0.427544in}}%
\pgfpathlineto{\pgfqpoint{2.149586in}{0.426192in}}%
\pgfpathlineto{\pgfqpoint{2.152242in}{0.425392in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{0.425463in}}%
\pgfpathlineto{\pgfqpoint{2.156228in}{0.424356in}}%
\pgfpathlineto{\pgfqpoint{2.161542in}{0.423136in}}%
\pgfpathlineto{\pgfqpoint{2.162870in}{0.422429in}}%
\pgfpathlineto{\pgfqpoint{2.164199in}{0.423012in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.421200in}}%
\pgfpathlineto{\pgfqpoint{2.174826in}{0.420095in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{0.419045in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{0.418352in}}%
\pgfpathlineto{\pgfqpoint{2.188111in}{0.417803in}}%
\pgfpathlineto{\pgfqpoint{2.196081in}{0.415770in}}%
\pgfpathlineto{\pgfqpoint{2.202724in}{0.414741in}}%
\pgfpathlineto{\pgfqpoint{2.204052in}{0.414107in}}%
\pgfpathlineto{\pgfqpoint{2.205381in}{0.414758in}}%
\pgfpathlineto{\pgfqpoint{2.210694in}{0.413164in}}%
\pgfpathlineto{\pgfqpoint{2.218665in}{0.412326in}}%
\pgfpathlineto{\pgfqpoint{2.223979in}{0.410923in}}%
\pgfpathlineto{\pgfqpoint{2.227964in}{0.410558in}}%
\pgfpathlineto{\pgfqpoint{2.229293in}{0.409945in}}%
\pgfpathlineto{\pgfqpoint{2.231950in}{0.410030in}}%
\pgfpathlineto{\pgfqpoint{2.237263in}{0.409240in}}%
\pgfpathlineto{\pgfqpoint{2.243906in}{0.408506in}}%
\pgfpathlineto{\pgfqpoint{2.250548in}{0.407208in}}%
\pgfpathlineto{\pgfqpoint{2.255862in}{0.407177in}}%
\pgfpathlineto{\pgfqpoint{2.258519in}{0.406370in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{0.400802in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.351510in}{0.400295in}}%
\pgfpathlineto{\pgfqpoint{2.359481in}{0.400593in}}%
\pgfpathlineto{\pgfqpoint{2.378079in}{0.400892in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{0.401062in}}%
\pgfpathlineto{\pgfqpoint{2.388707in}{0.401494in}}%
\pgfpathlineto{\pgfqpoint{2.392692in}{0.401228in}}%
\pgfpathlineto{\pgfqpoint{2.399335in}{0.401691in}}%
\pgfpathlineto{\pgfqpoint{2.401991in}{0.401713in}}%
\pgfpathlineto{\pgfqpoint{2.404648in}{0.402317in}}%
\pgfpathlineto{\pgfqpoint{2.407305in}{0.401958in}}%
\pgfpathlineto{\pgfqpoint{2.409962in}{0.402463in}}%
\pgfpathlineto{\pgfqpoint{2.416604in}{0.402983in}}%
\pgfpathlineto{\pgfqpoint{2.417933in}{0.403445in}}%
\pgfpathlineto{\pgfqpoint{2.419261in}{0.402632in}}%
\pgfpathlineto{\pgfqpoint{2.424575in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.427232in}{0.403627in}}%
\pgfpathlineto{\pgfqpoint{2.429889in}{0.404139in}}%
\pgfpathlineto{\pgfqpoint{2.447159in}{0.405843in}}%
\pgfpathlineto{\pgfqpoint{2.453801in}{0.406691in}}%
\pgfpathlineto{\pgfqpoint{2.457786in}{0.407245in}}%
\pgfpathlineto{\pgfqpoint{2.463100in}{0.407921in}}%
\pgfpathlineto{\pgfqpoint{2.488341in}{0.411670in}}%
\pgfpathlineto{\pgfqpoint{2.490998in}{0.412552in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{0.415538in}}%
\pgfpathlineto{\pgfqpoint{2.509596in}{0.415892in}}%
\pgfpathlineto{\pgfqpoint{2.534837in}{0.421682in}}%
\pgfpathlineto{\pgfqpoint{2.538822in}{0.422174in}}%
\pgfpathlineto{\pgfqpoint{2.545464in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{0.424965in}}%
\pgfpathlineto{\pgfqpoint{2.553435in}{0.426448in}}%
\pgfpathlineto{\pgfqpoint{2.560077in}{0.427725in}}%
\pgfpathlineto{\pgfqpoint{2.565391in}{0.429620in}}%
\pgfpathlineto{\pgfqpoint{2.569376in}{0.430260in}}%
\pgfpathlineto{\pgfqpoint{2.574690in}{0.432621in}}%
\pgfpathlineto{\pgfqpoint{2.576019in}{0.432069in}}%
\pgfpathlineto{\pgfqpoint{2.582661in}{0.434528in}}%
\pgfpathlineto{\pgfqpoint{2.586646in}{0.435793in}}%
\pgfpathlineto{\pgfqpoint{2.589303in}{0.436119in}}%
\pgfpathlineto{\pgfqpoint{2.601259in}{0.440714in}}%
\pgfpathlineto{\pgfqpoint{2.606573in}{0.442268in}}%
\pgfpathlineto{\pgfqpoint{2.629157in}{0.450594in}}%
\pgfpathlineto{\pgfqpoint{2.631814in}{0.451379in}}%
\pgfpathlineto{\pgfqpoint{2.641113in}{0.455256in}}%
\pgfpathlineto{\pgfqpoint{2.645098in}{0.456336in}}%
\pgfpathlineto{\pgfqpoint{2.653069in}{0.459647in}}%
\pgfpathlineto{\pgfqpoint{2.662368in}{0.463764in}}%
\pgfpathlineto{\pgfqpoint{2.666353in}{0.465524in}}%
\pgfpathlineto{\pgfqpoint{2.674324in}{0.469134in}}%
\pgfpathlineto{\pgfqpoint{2.679638in}{0.471106in}}%
\pgfpathlineto{\pgfqpoint{2.684952in}{0.473912in}}%
\pgfpathlineto{\pgfqpoint{2.687609in}{0.474989in}}%
\pgfpathlineto{\pgfqpoint{2.696908in}{0.479552in}}%
\pgfpathlineto{\pgfqpoint{2.700893in}{0.481023in}}%
\pgfpathlineto{\pgfqpoint{2.703550in}{0.482607in}}%
\pgfpathlineto{\pgfqpoint{2.707535in}{0.484601in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{0.488585in}}%
\pgfpathlineto{\pgfqpoint{2.723477in}{0.492372in}}%
\pgfpathlineto{\pgfqpoint{2.736761in}{0.500034in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.502591in}}%
\pgfpathlineto{\pgfqpoint{2.750046in}{0.507087in}}%
\pgfpathlineto{\pgfqpoint{2.754031in}{0.509299in}}%
\pgfpathlineto{\pgfqpoint{2.759345in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{2.763330in}{0.514399in}}%
\pgfpathlineto{\pgfqpoint{2.769973in}{0.518610in}}%
\pgfpathlineto{\pgfqpoint{2.773958in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{2.783257in}{0.526804in}}%
\pgfpathlineto{\pgfqpoint{2.789899in}{0.530661in}}%
\pgfpathlineto{\pgfqpoint{2.799199in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{2.801855in}{0.538328in}}%
\pgfpathlineto{\pgfqpoint{2.807169in}{0.541798in}}%
\pgfpathlineto{\pgfqpoint{2.813812in}{0.546050in}}%
\pgfpathlineto{\pgfqpoint{2.828425in}{0.556297in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{2.843037in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{2.845694in}{0.568512in}}%
\pgfpathlineto{\pgfqpoint{2.849680in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{2.906803in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{2.920088in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{2.926730in}{0.631718in}}%
\pgfpathlineto{\pgfqpoint{2.929387in}{0.634203in}}%
\pgfpathlineto{\pgfqpoint{2.936029in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{2.950642in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{2.957284in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{2.961270in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{2.965255in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{0.700162in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{0.700162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109573in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{2.234573in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.541435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459573in,y=1.497685in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109573in}{1.365166in}}%
\pgfpathlineto{\pgfqpoint{2.234573in}{1.365166in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.365166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459573in,y=1.321416in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DQC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> moment_of_inertia.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133902in}{1.891016in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.891016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.891016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277005in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{0.277005in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{0.277005in}{0.338419in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406864in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.406864in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406864in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056159in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.056159in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056159in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705453in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.705453in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705453in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354748in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{2.354748in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354748in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004043in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.004043in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004043in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705453in,y=0.123291in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277005in}{0.542085in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.542085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277005in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.832112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.788746in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277005in}{1.122139in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.122139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.078773in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277005in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.412166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.368800in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277005in,y=1.767725in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406864in}{0.400294in}}%
\pgfpathlineto{\pgfqpoint{0.543557in}{0.424289in}}%
\pgfpathlineto{\pgfqpoint{0.680251in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{0.816945in}{0.485990in}}%
\pgfpathlineto{\pgfqpoint{0.953638in}{0.523696in}}%
\pgfpathlineto{\pgfqpoint{1.090332in}{0.565973in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{0.612820in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.664237in}}%
\pgfpathlineto{\pgfqpoint{1.500413in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{1.637107in}{0.780784in}}%
\pgfpathlineto{\pgfqpoint{1.773800in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{1.910494in}{0.915612in}}%
\pgfpathlineto{\pgfqpoint{2.047188in}{0.989882in}}%
\pgfpathlineto{\pgfqpoint{2.183881in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{2.320575in}{1.152132in}}%
\pgfpathlineto{\pgfqpoint{2.457268in}{1.240114in}}%
\pgfpathlineto{\pgfqpoint{2.593962in}{1.332665in}}%
\pgfpathlineto{\pgfqpoint{2.730656in}{1.429787in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{1.531480in}}%
\pgfpathlineto{\pgfqpoint{3.004043in}{1.637743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.277005in}{0.338419in}}{\pgfqpoint{2.856897in}{1.361244in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406864in}{0.404352in}}%
\pgfpathlineto{\pgfqpoint{0.543557in}{0.427064in}}%
\pgfpathlineto{\pgfqpoint{0.680251in}{0.460775in}}%
\pgfpathlineto{\pgfqpoint{0.816945in}{0.484752in}}%
\pgfpathlineto{\pgfqpoint{0.953638in}{0.523068in}}%
\pgfpathlineto{\pgfqpoint{1.090332in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{0.614746in}}%
\pgfpathlineto{\pgfqpoint{1.363719in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.500413in}{0.720477in}}%
\pgfpathlineto{\pgfqpoint{1.637107in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{1.773800in}{0.849594in}}%
\pgfpathlineto{\pgfqpoint{1.910494in}{0.917415in}}%
\pgfpathlineto{\pgfqpoint{2.047188in}{0.988436in}}%
\pgfpathlineto{\pgfqpoint{2.183881in}{1.078067in}}%
\pgfpathlineto{\pgfqpoint{2.320575in}{1.166480in}}%
\pgfpathlineto{\pgfqpoint{2.457268in}{1.238632in}}%
\pgfpathlineto{\pgfqpoint{2.593962in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{2.730656in}{1.436242in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{1.522236in}}%
\pgfpathlineto{\pgfqpoint{3.004043in}{1.637788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277005in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.277005in}{1.699663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277005in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.338419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389505in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{0.514505in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{1.541435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739505in,y=1.497685in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389505in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{0.514505in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{0.639505in}{1.365801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739505in,y=1.322051in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont NN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> o_u.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133902in}{1.898829in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.898829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.898829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.692248in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.692248in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212769in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790572in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.790572in}{1.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790572in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368375in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.368375in}{1.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368375in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946178in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.946178in}{1.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946178in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523981in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523981in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101784in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101784in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657277in,y=0.123291in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.478270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.434904in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.771547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.728181in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.064823in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.064823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.021458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.358100in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.358100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.314735in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{1.651377in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.651377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.608012in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212769in,y=1.759940in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\,p(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202769in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{0.479252in}}%
\pgfpathlineto{\pgfqpoint{1.042168in}{0.481662in}}%
\pgfpathlineto{\pgfqpoint{1.071087in}{0.485133in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.489899in}}%
\pgfpathlineto{\pgfqpoint{1.111574in}{0.495192in}}%
\pgfpathlineto{\pgfqpoint{1.128925in}{0.502473in}}%
\pgfpathlineto{\pgfqpoint{1.146277in}{0.512307in}}%
\pgfpathlineto{\pgfqpoint{1.163628in}{0.525347in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{0.542320in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.564010in}}%
\pgfpathlineto{\pgfqpoint{1.215682in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{1.233034in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{1.250385in}{0.665128in}}%
\pgfpathlineto{\pgfqpoint{1.267737in}{0.713012in}}%
\pgfpathlineto{\pgfqpoint{1.285088in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{1.302440in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{1.319791in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{1.342926in}{1.005714in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{1.173838in}}%
\pgfpathlineto{\pgfqpoint{1.418116in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{1.452819in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{1.464386in}{1.544924in}}%
\pgfpathlineto{\pgfqpoint{1.475954in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{1.487522in}{1.600490in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{1.504873in}{1.623979in}}%
\pgfpathlineto{\pgfqpoint{1.510657in}{1.628113in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{1.630360in}}%
\pgfpathlineto{\pgfqpoint{1.522225in}{1.630711in}}%
\pgfpathlineto{\pgfqpoint{1.528008in}{1.629163in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{1.620419in}}%
\pgfpathlineto{\pgfqpoint{1.545360in}{1.613267in}}%
\pgfpathlineto{\pgfqpoint{1.556927in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{1.568495in}{1.567070in}}%
\pgfpathlineto{\pgfqpoint{1.580063in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{1.495696in}}%
\pgfpathlineto{\pgfqpoint{1.608982in}{1.428768in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{1.666820in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{1.701523in}{0.994201in}}%
\pgfpathlineto{\pgfqpoint{1.724658in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{0.803416in}}%
\pgfpathlineto{\pgfqpoint{1.765145in}{0.744502in}}%
\pgfpathlineto{\pgfqpoint{1.782496in}{0.693107in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{0.649125in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{0.612183in}}%
\pgfpathlineto{\pgfqpoint{1.834551in}{0.581712in}}%
\pgfpathlineto{\pgfqpoint{1.851902in}{0.557021in}}%
\pgfpathlineto{\pgfqpoint{1.869253in}{0.537359in}}%
\pgfpathlineto{\pgfqpoint{1.886605in}{0.521966in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{0.510118in}}%
\pgfpathlineto{\pgfqpoint{1.921308in}{0.501148in}}%
\pgfpathlineto{\pgfqpoint{1.938659in}{0.494467in}}%
\pgfpathlineto{\pgfqpoint{1.961794in}{0.488263in}}%
\pgfpathlineto{\pgfqpoint{1.984930in}{0.484278in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{0.480939in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{0.479097in}}%
\pgfpathlineto{\pgfqpoint{2.152660in}{0.478339in}}%
\pgfpathlineto{\pgfqpoint{2.754177in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202769in}{0.478260in}}%
\pgfpathlineto{\pgfqpoint{0.429084in}{0.477145in}}%
\pgfpathlineto{\pgfqpoint{0.510057in}{0.474446in}}%
\pgfpathlineto{\pgfqpoint{0.573679in}{0.470103in}}%
\pgfpathlineto{\pgfqpoint{0.695139in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{0.461626in}}%
\pgfpathlineto{\pgfqpoint{0.747193in}{0.464634in}}%
\pgfpathlineto{\pgfqpoint{0.764545in}{0.468668in}}%
\pgfpathlineto{\pgfqpoint{0.781896in}{0.474549in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{0.492928in}}%
\pgfpathlineto{\pgfqpoint{0.833951in}{0.505872in}}%
\pgfpathlineto{\pgfqpoint{0.851302in}{0.521517in}}%
\pgfpathlineto{\pgfqpoint{0.868654in}{0.539910in}}%
\pgfpathlineto{\pgfqpoint{0.886005in}{0.560999in}}%
\pgfpathlineto{\pgfqpoint{0.909140in}{0.593007in}}%
\pgfpathlineto{\pgfqpoint{0.932276in}{0.628781in}}%
\pgfpathlineto{\pgfqpoint{0.966978in}{0.687025in}}%
\pgfpathlineto{\pgfqpoint{1.013249in}{0.765172in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{0.800480in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{0.823859in}}%
\pgfpathlineto{\pgfqpoint{1.071087in}{0.843837in}}%
\pgfpathlineto{\pgfqpoint{1.088438in}{0.859852in}}%
\pgfpathlineto{\pgfqpoint{1.100006in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{1.111574in}{0.874307in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.878394in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{1.146277in}{0.880128in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.877809in}}%
\pgfpathlineto{\pgfqpoint{1.169412in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{1.215682in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{1.233034in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{1.256169in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{1.290872in}{0.738524in}}%
\pgfpathlineto{\pgfqpoint{1.348710in}{0.655296in}}%
\pgfpathlineto{\pgfqpoint{1.377629in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{1.400764in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{1.423900in}{0.568453in}}%
\pgfpathlineto{\pgfqpoint{1.447035in}{0.548759in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{0.532377in}}%
\pgfpathlineto{\pgfqpoint{1.493305in}{0.519059in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.508473in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{0.500237in}}%
\pgfpathlineto{\pgfqpoint{1.568495in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{0.487438in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.483416in}}%
\pgfpathlineto{\pgfqpoint{1.678388in}{0.480510in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{1.892389in}{0.478289in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202769in}{0.477599in}}%
\pgfpathlineto{\pgfqpoint{0.278705in}{0.475714in}}%
\pgfpathlineto{\pgfqpoint{0.330759in}{0.472557in}}%
\pgfpathlineto{\pgfqpoint{0.377029in}{0.467483in}}%
\pgfpathlineto{\pgfqpoint{0.417516in}{0.460611in}}%
\pgfpathlineto{\pgfqpoint{0.452219in}{0.452605in}}%
\pgfpathlineto{\pgfqpoint{0.492706in}{0.440862in}}%
\pgfpathlineto{\pgfqpoint{0.608382in}{0.404681in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{0.400954in}}%
\pgfpathlineto{\pgfqpoint{0.648869in}{0.399957in}}%
\pgfpathlineto{\pgfqpoint{0.666220in}{0.400843in}}%
\pgfpathlineto{\pgfqpoint{0.683571in}{0.403888in}}%
\pgfpathlineto{\pgfqpoint{0.700923in}{0.409321in}}%
\pgfpathlineto{\pgfqpoint{0.718274in}{0.417307in}}%
\pgfpathlineto{\pgfqpoint{0.735626in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{0.752977in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{0.770329in}{0.456967in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{0.481541in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{0.509409in}}%
\pgfpathlineto{\pgfqpoint{0.857086in}{0.562712in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.615461in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.642387in}}%
\pgfpathlineto{\pgfqpoint{0.938059in}{0.660040in}}%
\pgfpathlineto{\pgfqpoint{0.955411in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{0.972762in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{0.990114in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{1.007465in}{0.700924in}}%
\pgfpathlineto{\pgfqpoint{1.024817in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{1.042168in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{1.076871in}{0.689975in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{1.117358in}{0.664878in}}%
\pgfpathlineto{\pgfqpoint{1.146277in}{0.642118in}}%
\pgfpathlineto{\pgfqpoint{1.238818in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{1.267737in}{0.545953in}}%
\pgfpathlineto{\pgfqpoint{1.296656in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{1.325575in}{0.515310in}}%
\pgfpathlineto{\pgfqpoint{1.354494in}{0.504533in}}%
\pgfpathlineto{\pgfqpoint{1.383413in}{0.496381in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.490419in}}%
\pgfpathlineto{\pgfqpoint{1.447035in}{0.485527in}}%
\pgfpathlineto{\pgfqpoint{1.487522in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{1.545360in}{0.479634in}}%
\pgfpathlineto{\pgfqpoint{1.637901in}{0.478483in}}%
\pgfpathlineto{\pgfqpoint{1.938659in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478270in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202769in}{0.478066in}}%
\pgfpathlineto{\pgfqpoint{0.469570in}{0.478567in}}%
\pgfpathlineto{\pgfqpoint{0.764545in}{0.479578in}}%
\pgfpathlineto{\pgfqpoint{0.810815in}{0.476799in}}%
\pgfpathlineto{\pgfqpoint{0.857086in}{0.471764in}}%
\pgfpathlineto{\pgfqpoint{0.903356in}{0.464616in}}%
\pgfpathlineto{\pgfqpoint{0.990114in}{0.451025in}}%
\pgfpathlineto{\pgfqpoint{1.024817in}{0.448427in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{0.448525in}}%
\pgfpathlineto{\pgfqpoint{1.076871in}{0.450892in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.454816in}}%
\pgfpathlineto{\pgfqpoint{1.111574in}{0.461523in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.468182in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{1.146277in}{0.488516in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{1.169412in}{0.519115in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{0.538419in}}%
\pgfpathlineto{\pgfqpoint{1.186763in}{0.548150in}}%
\pgfpathlineto{\pgfqpoint{1.215682in}{0.609192in}}%
\pgfpathlineto{\pgfqpoint{1.250385in}{0.692772in}}%
\pgfpathlineto{\pgfqpoint{1.290872in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{1.302440in}{0.840129in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{0.947533in}}%
\pgfpathlineto{\pgfqpoint{1.342926in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{1.079148in}}%
\pgfpathlineto{\pgfqpoint{1.418116in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{1.458603in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.481738in}{1.581855in}}%
\pgfpathlineto{\pgfqpoint{1.493305in}{1.597807in}}%
\pgfpathlineto{\pgfqpoint{1.499089in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{1.504873in}{1.607011in}}%
\pgfpathlineto{\pgfqpoint{1.510657in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{1.607984in}}%
\pgfpathlineto{\pgfqpoint{1.522225in}{1.605769in}}%
\pgfpathlineto{\pgfqpoint{1.533792in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{1.556927in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.568495in}{1.528523in}}%
\pgfpathlineto{\pgfqpoint{1.580063in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.608982in}{1.395057in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{0.927359in}}%
\pgfpathlineto{\pgfqpoint{1.742009in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{1.782496in}{0.711430in}}%
\pgfpathlineto{\pgfqpoint{1.805631in}{0.652428in}}%
\pgfpathlineto{\pgfqpoint{1.834551in}{0.594446in}}%
\pgfpathlineto{\pgfqpoint{1.857686in}{0.558454in}}%
\pgfpathlineto{\pgfqpoint{1.875037in}{0.536797in}}%
\pgfpathlineto{\pgfqpoint{1.898172in}{0.514127in}}%
\pgfpathlineto{\pgfqpoint{1.915524in}{0.501680in}}%
\pgfpathlineto{\pgfqpoint{1.956011in}{0.482710in}}%
\pgfpathlineto{\pgfqpoint{1.973362in}{0.478302in}}%
\pgfpathlineto{\pgfqpoint{1.990713in}{0.475581in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{0.472497in}}%
\pgfpathlineto{\pgfqpoint{2.065903in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{0.472210in}}%
\pgfpathlineto{\pgfqpoint{2.360878in}{0.479017in}}%
\pgfpathlineto{\pgfqpoint{2.488122in}{0.479252in}}%
\pgfpathlineto{\pgfqpoint{2.748393in}{0.478011in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.477086in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.477086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.202769in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{0.550544in}{0.480659in}}%
\pgfpathlineto{\pgfqpoint{0.619950in}{0.477669in}}%
\pgfpathlineto{\pgfqpoint{0.735626in}{0.471117in}}%
\pgfpathlineto{\pgfqpoint{0.764545in}{0.472793in}}%
\pgfpathlineto{\pgfqpoint{0.781896in}{0.475591in}}%
\pgfpathlineto{\pgfqpoint{0.805032in}{0.482162in}}%
\pgfpathlineto{\pgfqpoint{0.822383in}{0.489797in}}%
\pgfpathlineto{\pgfqpoint{0.839734in}{0.500046in}}%
\pgfpathlineto{\pgfqpoint{0.857086in}{0.513269in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{0.529482in}}%
\pgfpathlineto{\pgfqpoint{0.891789in}{0.548962in}}%
\pgfpathlineto{\pgfqpoint{0.914924in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{0.938059in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.961195in}{0.652947in}}%
\pgfpathlineto{\pgfqpoint{1.013249in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{1.042168in}{0.787205in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{0.810523in}}%
\pgfpathlineto{\pgfqpoint{1.076871in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.846111in}}%
\pgfpathlineto{\pgfqpoint{1.105790in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{1.117358in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{1.128925in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{1.140493in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{0.866059in}}%
\pgfpathlineto{\pgfqpoint{1.163628in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{1.175196in}{0.859153in}}%
\pgfpathlineto{\pgfqpoint{1.186763in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{1.209899in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{1.227250in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{1.244601in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{1.308223in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{1.348710in}{0.652364in}}%
\pgfpathlineto{\pgfqpoint{1.366062in}{0.629581in}}%
\pgfpathlineto{\pgfqpoint{1.400764in}{0.589425in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.577151in}}%
\pgfpathlineto{\pgfqpoint{1.435467in}{0.555871in}}%
\pgfpathlineto{\pgfqpoint{1.452819in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{1.475954in}{0.526309in}}%
\pgfpathlineto{\pgfqpoint{1.504873in}{0.511512in}}%
\pgfpathlineto{\pgfqpoint{1.545360in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{1.574279in}{0.490011in}}%
\pgfpathlineto{\pgfqpoint{1.603198in}{0.485480in}}%
\pgfpathlineto{\pgfqpoint{1.649468in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{1.782496in}{0.478728in}}%
\pgfpathlineto{\pgfqpoint{1.875037in}{0.478556in}}%
\pgfpathlineto{\pgfqpoint{1.973362in}{0.478548in}}%
\pgfpathlineto{\pgfqpoint{2.187363in}{0.478505in}}%
\pgfpathlineto{\pgfqpoint{2.378229in}{0.478857in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478850in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.478850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212769in}{0.338419in}}{\pgfqpoint{2.889015in}{1.353829in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.202769in}{0.478224in}}%
\pgfpathlineto{\pgfqpoint{0.301840in}{0.476021in}}%
\pgfpathlineto{\pgfqpoint{0.365462in}{0.472653in}}%
\pgfpathlineto{\pgfqpoint{0.417516in}{0.467849in}}%
\pgfpathlineto{\pgfqpoint{0.458003in}{0.462454in}}%
\pgfpathlineto{\pgfqpoint{0.515841in}{0.451718in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{0.427282in}}%
\pgfpathlineto{\pgfqpoint{0.654652in}{0.425187in}}%
\pgfpathlineto{\pgfqpoint{0.677788in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{0.695139in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{0.431779in}}%
\pgfpathlineto{\pgfqpoint{0.729842in}{0.438165in}}%
\pgfpathlineto{\pgfqpoint{0.747193in}{0.446701in}}%
\pgfpathlineto{\pgfqpoint{0.764545in}{0.457511in}}%
\pgfpathlineto{\pgfqpoint{0.781896in}{0.470376in}}%
\pgfpathlineto{\pgfqpoint{0.805032in}{0.490633in}}%
\pgfpathlineto{\pgfqpoint{0.833951in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{0.886005in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{0.909140in}{0.602433in}}%
\pgfpathlineto{\pgfqpoint{0.943843in}{0.634953in}}%
\pgfpathlineto{\pgfqpoint{0.966978in}{0.652141in}}%
\pgfpathlineto{\pgfqpoint{0.984330in}{0.662163in}}%
\pgfpathlineto{\pgfqpoint{1.013249in}{0.672598in}}%
\pgfpathlineto{\pgfqpoint{1.030600in}{0.674819in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{1.076871in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.659827in}}%
\pgfpathlineto{\pgfqpoint{1.105790in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.643554in}}%
\pgfpathlineto{\pgfqpoint{1.146277in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.261953in}{0.546407in}}%
\pgfpathlineto{\pgfqpoint{1.285088in}{0.533374in}}%
\pgfpathlineto{\pgfqpoint{1.331359in}{0.512933in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{1.383413in}{0.497040in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{0.480024in}}%
\pgfpathlineto{\pgfqpoint{1.591630in}{0.478584in}}%
\pgfpathlineto{\pgfqpoint{2.308823in}{0.476471in}}%
\pgfpathlineto{\pgfqpoint{2.499689in}{0.475757in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.473457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.212769in}{1.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212769in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.338419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544824in,y=1.464107in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{2.604677in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{2.729677in}{1.325549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829677in,y=1.281799in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{2.604677in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{2.729677in}{1.151318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829677in,y=1.107568in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{2.604677in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{2.729677in}{0.977088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829677in,y=0.933338in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> o_u2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{cmr10.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/evanphilip/.local/miniconda3/envs/dev/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133902in}{1.906582in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133902in}{1.906582in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.906582in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211058in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.684553in}}%
\pgfpathlineto{\pgfqpoint{0.211058in}{1.684553in}}%
\pgfpathlineto{\pgfqpoint{0.211058in}{0.338419in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211058in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.211058in}{1.684553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211058in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789203in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.789203in}{1.684553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789203in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367348in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.367348in}{1.684553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367348in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945494in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{1.945494in}{1.684553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945494in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523639in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{2.523639in}{1.684553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523639in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101784in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.684553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101784in,y=0.289808in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656421in,y=0.123291in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211058in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.431776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098211in, y=0.388411in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211058in}{0.903181in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.903181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098211in, y=0.859816in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211058in}{1.374586in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{1.374586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098211in, y=1.331221in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211058in,y=1.751859in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x^2\,p(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201058in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{1.035161in}{0.432777in}}%
\pgfpathlineto{\pgfqpoint{1.075672in}{0.434904in}}%
\pgfpathlineto{\pgfqpoint{1.104608in}{0.438336in}}%
\pgfpathlineto{\pgfqpoint{1.127757in}{0.443167in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{1.162480in}{0.456204in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{0.466557in}}%
\pgfpathlineto{\pgfqpoint{1.197204in}{0.480405in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{1.220353in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{0.521892in}}%
\pgfpathlineto{\pgfqpoint{1.243502in}{0.540760in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{1.272438in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{1.289799in}{0.647903in}}%
\pgfpathlineto{\pgfqpoint{1.307161in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{1.341885in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{1.393970in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{1.446055in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{1.463417in}{1.431478in}}%
\pgfpathlineto{\pgfqpoint{1.480778in}{1.499680in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{1.503927in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{1.594968in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.532864in}{1.617983in}}%
\pgfpathlineto{\pgfqpoint{1.538651in}{1.621684in}}%
\pgfpathlineto{\pgfqpoint{1.544438in}{1.623365in}}%
\pgfpathlineto{\pgfqpoint{1.550225in}{1.623018in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.620647in}}%
\pgfpathlineto{\pgfqpoint{1.561800in}{1.616267in}}%
\pgfpathlineto{\pgfqpoint{1.567587in}{1.609902in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{1.591361in}}%
\pgfpathlineto{\pgfqpoint{1.590736in}{1.565412in}}%
\pgfpathlineto{\pgfqpoint{1.602310in}{1.532579in}}%
\pgfpathlineto{\pgfqpoint{1.613885in}{1.493510in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{1.424876in}}%
\pgfpathlineto{\pgfqpoint{1.648608in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{1.677545in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{0.943379in}}%
\pgfpathlineto{\pgfqpoint{1.752779in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{1.770140in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{1.787502in}{0.708446in}}%
\pgfpathlineto{\pgfqpoint{1.804864in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{1.822226in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{1.839587in}{0.569916in}}%
\pgfpathlineto{\pgfqpoint{1.856949in}{0.538164in}}%
\pgfpathlineto{\pgfqpoint{1.874311in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{1.891672in}{0.492140in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{0.476249in}}%
\pgfpathlineto{\pgfqpoint{1.926396in}{0.464062in}}%
\pgfpathlineto{\pgfqpoint{1.943758in}{0.454872in}}%
\pgfpathlineto{\pgfqpoint{1.961119in}{0.448056in}}%
\pgfpathlineto{\pgfqpoint{1.984268in}{0.441758in}}%
\pgfpathlineto{\pgfqpoint{2.007417in}{0.437739in}}%
\pgfpathlineto{\pgfqpoint{2.042141in}{0.434398in}}%
\pgfpathlineto{\pgfqpoint{2.088439in}{0.432576in}}%
\pgfpathlineto{\pgfqpoint{2.181034in}{0.431831in}}%
\pgfpathlineto{\pgfqpoint{2.921801in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.431776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201058in}{0.431784in}}%
\pgfpathlineto{\pgfqpoint{0.479586in}{0.432873in}}%
\pgfpathlineto{\pgfqpoint{0.676352in}{0.434443in}}%
\pgfpathlineto{\pgfqpoint{0.821033in}{0.432603in}}%
\pgfpathlineto{\pgfqpoint{0.849969in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{0.439752in}}%
\pgfpathlineto{\pgfqpoint{0.896267in}{0.446393in}}%
\pgfpathlineto{\pgfqpoint{0.919416in}{0.455708in}}%
\pgfpathlineto{\pgfqpoint{0.942565in}{0.467908in}}%
\pgfpathlineto{\pgfqpoint{0.965714in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{0.988863in}{0.500741in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{0.525866in}}%
\pgfpathlineto{\pgfqpoint{1.104608in}{0.604173in}}%
\pgfpathlineto{\pgfqpoint{1.127757in}{0.620668in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{1.162480in}{0.638092in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{0.642928in}}%
\pgfpathlineto{\pgfqpoint{1.197204in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{1.214565in}{0.644268in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{1.266650in}{0.626731in}}%
\pgfpathlineto{\pgfqpoint{1.289799in}{0.612883in}}%
\pgfpathlineto{\pgfqpoint{1.318736in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.370821in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{1.411331in}{0.519394in}}%
\pgfpathlineto{\pgfqpoint{1.440268in}{0.499741in}}%
\pgfpathlineto{\pgfqpoint{1.469204in}{0.482922in}}%
\pgfpathlineto{\pgfqpoint{1.498140in}{0.469128in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.458256in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{0.450004in}}%
\pgfpathlineto{\pgfqpoint{1.584949in}{0.443962in}}%
\pgfpathlineto{\pgfqpoint{1.619672in}{0.439010in}}%
\pgfpathlineto{\pgfqpoint{1.660183in}{0.435512in}}%
\pgfpathlineto{\pgfqpoint{1.718055in}{0.433095in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{0.431973in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.431776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201058in}{0.432325in}}%
\pgfpathlineto{\pgfqpoint{0.300181in}{0.434289in}}%
\pgfpathlineto{\pgfqpoint{0.375416in}{0.437980in}}%
\pgfpathlineto{\pgfqpoint{0.456437in}{0.444355in}}%
\pgfpathlineto{\pgfqpoint{0.537458in}{0.450295in}}%
\pgfpathlineto{\pgfqpoint{0.577969in}{0.451194in}}%
\pgfpathlineto{\pgfqpoint{0.618480in}{0.449755in}}%
\pgfpathlineto{\pgfqpoint{0.658990in}{0.445886in}}%
\pgfpathlineto{\pgfqpoint{0.780522in}{0.431891in}}%
\pgfpathlineto{\pgfqpoint{0.809459in}{0.432450in}}%
\pgfpathlineto{\pgfqpoint{0.832608in}{0.435008in}}%
\pgfpathlineto{\pgfqpoint{0.855756in}{0.439588in}}%
\pgfpathlineto{\pgfqpoint{0.878905in}{0.446135in}}%
\pgfpathlineto{\pgfqpoint{0.907842in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{0.474269in}}%
\pgfpathlineto{\pgfqpoint{1.000437in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{1.029374in}{0.506720in}}%
\pgfpathlineto{\pgfqpoint{1.052523in}{0.512531in}}%
\pgfpathlineto{\pgfqpoint{1.075672in}{0.516082in}}%
\pgfpathlineto{\pgfqpoint{1.098821in}{0.517252in}}%
\pgfpathlineto{\pgfqpoint{1.121970in}{0.516100in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.512842in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.506328in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{0.496031in}}%
\pgfpathlineto{\pgfqpoint{1.324523in}{0.459339in}}%
\pgfpathlineto{\pgfqpoint{1.365034in}{0.449955in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{0.443075in}}%
\pgfpathlineto{\pgfqpoint{1.446055in}{0.438403in}}%
\pgfpathlineto{\pgfqpoint{1.498140in}{0.434845in}}%
\pgfpathlineto{\pgfqpoint{1.567587in}{0.432728in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{0.431871in}}%
\pgfpathlineto{\pgfqpoint{2.296779in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.431776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201058in}{0.432439in}}%
\pgfpathlineto{\pgfqpoint{0.878905in}{0.431773in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{0.429470in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{0.424615in}}%
\pgfpathlineto{\pgfqpoint{1.087246in}{0.419264in}}%
\pgfpathlineto{\pgfqpoint{1.116182in}{0.419001in}}%
\pgfpathlineto{\pgfqpoint{1.139331in}{0.420886in}}%
\pgfpathlineto{\pgfqpoint{1.156693in}{0.424586in}}%
\pgfpathlineto{\pgfqpoint{1.174055in}{0.430916in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{0.437080in}}%
\pgfpathlineto{\pgfqpoint{1.197204in}{0.445230in}}%
\pgfpathlineto{\pgfqpoint{1.208778in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{1.226140in}{0.477059in}}%
\pgfpathlineto{\pgfqpoint{1.237714in}{0.494634in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{0.516821in}}%
\pgfpathlineto{\pgfqpoint{1.260863in}{0.542416in}}%
\pgfpathlineto{\pgfqpoint{1.278225in}{0.588354in}}%
\pgfpathlineto{\pgfqpoint{1.295587in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{0.711984in}}%
\pgfpathlineto{\pgfqpoint{1.336097in}{0.814248in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{1.293280in}}%
\pgfpathlineto{\pgfqpoint{1.457629in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{1.474991in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{1.486566in}{1.508534in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{1.519874in}}%
\pgfpathlineto{\pgfqpoint{1.498140in}{1.534398in}}%
\pgfpathlineto{\pgfqpoint{1.509715in}{1.553213in}}%
\pgfpathlineto{\pgfqpoint{1.521289in}{1.565449in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.532864in}{1.566756in}}%
\pgfpathlineto{\pgfqpoint{1.538651in}{1.569280in}}%
\pgfpathlineto{\pgfqpoint{1.550225in}{1.563770in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{1.558121in}}%
\pgfpathlineto{\pgfqpoint{1.584949in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{1.596523in}{1.472673in}}%
\pgfpathlineto{\pgfqpoint{1.602310in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{1.608098in}{1.441837in}}%
\pgfpathlineto{\pgfqpoint{1.648608in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.677545in}{1.173021in}}%
\pgfpathlineto{\pgfqpoint{1.689119in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{1.700693in}{1.075840in}}%
\pgfpathlineto{\pgfqpoint{1.712268in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{1.752779in}{0.869528in}}%
\pgfpathlineto{\pgfqpoint{1.787502in}{0.756251in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{1.833800in}{0.634162in}}%
\pgfpathlineto{\pgfqpoint{1.856949in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.546109in}}%
\pgfpathlineto{\pgfqpoint{1.903247in}{0.513012in}}%
\pgfpathlineto{\pgfqpoint{1.926396in}{0.485805in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{0.463571in}}%
\pgfpathlineto{\pgfqpoint{1.972694in}{0.446588in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{0.430129in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{2.047928in}{0.413433in}}%
\pgfpathlineto{\pgfqpoint{2.065290in}{0.409035in}}%
\pgfpathlineto{\pgfqpoint{2.117375in}{0.401709in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.399679in}}%
\pgfpathlineto{\pgfqpoint{2.256268in}{0.401955in}}%
\pgfpathlineto{\pgfqpoint{2.290992in}{0.403924in}}%
\pgfpathlineto{\pgfqpoint{2.418311in}{0.411808in}}%
\pgfpathlineto{\pgfqpoint{2.435673in}{0.412746in}}%
\pgfpathlineto{\pgfqpoint{2.470396in}{0.414954in}}%
\pgfpathlineto{\pgfqpoint{2.522481in}{0.418120in}}%
\pgfpathlineto{\pgfqpoint{2.580354in}{0.420876in}}%
\pgfpathlineto{\pgfqpoint{2.649801in}{0.423928in}}%
\pgfpathlineto{\pgfqpoint{2.719248in}{0.426626in}}%
\pgfpathlineto{\pgfqpoint{2.800269in}{0.429435in}}%
\pgfpathlineto{\pgfqpoint{2.840780in}{0.430627in}}%
\pgfpathlineto{\pgfqpoint{3.037546in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{3.083844in}{0.436911in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.437562in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.437562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.201058in}{0.432215in}}%
\pgfpathlineto{\pgfqpoint{0.514309in}{0.434088in}}%
\pgfpathlineto{\pgfqpoint{0.664778in}{0.434203in}}%
\pgfpathlineto{\pgfqpoint{0.832608in}{0.432772in}}%
\pgfpathlineto{\pgfqpoint{0.861544in}{0.435461in}}%
\pgfpathlineto{\pgfqpoint{0.890480in}{0.440841in}}%
\pgfpathlineto{\pgfqpoint{0.913629in}{0.447656in}}%
\pgfpathlineto{\pgfqpoint{0.930991in}{0.454635in}}%
\pgfpathlineto{\pgfqpoint{0.954140in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{0.977289in}{0.481094in}}%
\pgfpathlineto{\pgfqpoint{1.000437in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{1.104608in}{0.591454in}}%
\pgfpathlineto{\pgfqpoint{1.121970in}{0.604696in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.619205in}}%
\pgfpathlineto{\pgfqpoint{1.162480in}{0.627002in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{0.632294in}}%
\pgfpathlineto{\pgfqpoint{1.197204in}{0.634898in}}%
\pgfpathlineto{\pgfqpoint{1.214565in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{0.631587in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{0.626272in}}%
\pgfpathlineto{\pgfqpoint{1.266650in}{0.618369in}}%
\pgfpathlineto{\pgfqpoint{1.295587in}{0.601114in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{0.589005in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.382395in}{0.534335in}}%
\pgfpathlineto{\pgfqpoint{1.434480in}{0.496816in}}%
\pgfpathlineto{\pgfqpoint{1.469204in}{0.476989in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{0.466316in}}%
\pgfpathlineto{\pgfqpoint{1.509715in}{0.459485in}}%
\pgfpathlineto{\pgfqpoint{1.544438in}{0.448950in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{0.442119in}}%
\pgfpathlineto{\pgfqpoint{1.619672in}{0.437275in}}%
\pgfpathlineto{\pgfqpoint{1.660183in}{0.434790in}}%
\pgfpathlineto{\pgfqpoint{1.712268in}{0.433758in}}%
\pgfpathlineto{\pgfqpoint{1.793289in}{0.434439in}}%
\pgfpathlineto{\pgfqpoint{2.499333in}{0.444986in}}%
\pgfpathlineto{\pgfqpoint{2.887078in}{0.448142in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.449858in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.449858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.211058in}{0.338419in}}{\pgfqpoint{2.890726in}{1.346134in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.201058in}{0.433273in}}%
\pgfpathlineto{\pgfqpoint{0.595331in}{0.437555in}}%
\pgfpathlineto{\pgfqpoint{0.699501in}{0.434102in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.431883in}}%
\pgfpathlineto{\pgfqpoint{0.821033in}{0.432837in}}%
\pgfpathlineto{\pgfqpoint{0.855756in}{0.436170in}}%
\pgfpathlineto{\pgfqpoint{0.884693in}{0.441254in}}%
\pgfpathlineto{\pgfqpoint{0.913629in}{0.448638in}}%
\pgfpathlineto{\pgfqpoint{0.954140in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{1.012012in}{0.482100in}}%
\pgfpathlineto{\pgfqpoint{1.040948in}{0.490216in}}%
\pgfpathlineto{\pgfqpoint{1.069884in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{1.098821in}{0.498695in}}%
\pgfpathlineto{\pgfqpoint{1.127757in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{1.156693in}{0.495793in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{1.243502in}{0.477360in}}%
\pgfpathlineto{\pgfqpoint{1.284012in}{0.467176in}}%
\pgfpathlineto{\pgfqpoint{1.341885in}{0.454954in}}%
\pgfpathlineto{\pgfqpoint{1.388183in}{0.447909in}}%
\pgfpathlineto{\pgfqpoint{1.434480in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{1.486566in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{0.438959in}}%
\pgfpathlineto{\pgfqpoint{1.671757in}{0.438928in}}%
\pgfpathlineto{\pgfqpoint{2.869716in}{0.446403in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.447900in}}%
\pgfpathlineto{\pgfqpoint{3.111784in}{0.447900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211058in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{0.211058in}{1.684553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211058in}{0.338419in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{0.338419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544824in,y=1.456411in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{2.604677in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{2.729677in}{1.317854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829677in,y=1.274104in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{1.143623in}}%
\pgfpathlineto{\pgfqpoint{2.604677in}{1.143623in}}%
\pgfpathlineto{\pgfqpoint{2.729677in}{1.143623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829677in,y=1.099873in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.479677in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{2.604677in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{2.729677in}{0.969392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829677in,y=0.925642in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

